Multi-scale properties of continued fraction sets

We survey the dimension theory of sets of real numbers with regular continued fraction expansion restricted to a non-empty and possibly infinite subset $\mathcal{D}\subset\mathbb{N}$.

==> figures/bf_transform.tex <==
\begin{tikzpicture}[
    x=1.15cm,
    y=1.15cm,
    >=Stealth,
    fgraph/.style={thick},
    psigraph/.style={thick,dashed}
]
    \draw[->] (-0.15,0) -- (6.45,0) node[right] {$u$};
    \draw[->] (0,-0.15) -- (0,3.65);

    \draw[psigraph] (1,0.9) -- (3.24,1.908);
    \draw[psigraph] (3.6,2.25) -- (6.1,3.375);

    \draw[fgraph]
        (0,0) -- (1,0.9) -- (2.4,1.11) -- (3.6,2.25) -- (5.4,2.43) -- (6.1,3.025);

    \node[anchor=north east] at (0,0) {$0$};

    \matrix [
        anchor=north west,
        fill=white,
        draw=gray!50,
        thin,
        row sep=2pt,
        column sep=4pt,
        inner sep=2pt,
        nodes={anchor=center}
    ] at ([yshift=-6pt]current bounding box.north west) {
        \draw[fgraph, black] (0,0) -- (0.55,0); & \node {$f$}; \\
        \draw[psigraph, black] (0,0) -- (0.55,0); & \node {$\Psi_h f$}; \\
    };
\end{tikzpicture}


==> figures/dimlb_bound.tex <==
\def\s{0.6}
\begin{tikzpicture}[
    x=1.0cm,
    y=1.0cm,
    >=Stealth,
    fgraph/.style={gray!55},
    ggraph/.style={thick},
    psigraph/.style={thick, dashed},
    guide/.style={thick, gray!55, dotted}
]
    \draw[->] (-0.15,0) -- (9.2,0) node[right] {$u$};
    \draw[->] (0,-0.15) -- (0,4.7);

    \draw[guide] (0,0) -- (8.6,1.075) node[black, right] {$su$}; %
    \draw[guide] (0,0) -- (9,4.5) node[black, above] {$tu$}; %

    \coordinate (start) at (2 * \s, \s);
    \coordinate (min) at (10 * \s, 3 * \s);

    \draw[ggraph] (0,0)
        -- (start)
        -- (8 * \s, \s)
        -- (14 * \s, 7 * \s)
        -- (9, 4.5);

    \draw[psigraph] (start) -- (min) node[right] {$\scriptstyle z\cdot \left(h + \frac{(t-h)(d-h)s}{dt - hs}\right)$};

    \draw[guide] (2*\s, -0.15) node[below, black]{$v$} -- (2*\s, \s);
    \draw[guide] (8*\s, -0.15) node[below, black]{$w$} -- (8*\s, \s);
    \draw[guide] (10*\s, -0.15) node[below, black]{$z$} -- (min);

    \matrix [
        anchor=north west,
        fill=white,
        draw=gray!50,
        thin,
        row sep=2pt,
        column sep=4pt,
        inner sep=2pt,
        nodes={anchor=center}
    ] at ([yshift=-25pt]current bounding box.north west) {
        \draw[ggraph, black] (0,0) -- (0.55,0); & \node {$g$}; \\
        \draw[psigraph, black] (0,0) -- (0.55,0); & \node {$\Psi_h g$}; \\
    };
\end{tikzpicture}

